Bound entangled states with a private key and their classical counterpart

Entanglement is a fundamental resource for quantum information processing. In its pure form, it allows quantum teleportation and sharing classical secrets. Realistic quantum states are noisy and their usefulness is only partially understood. Bound-entangled states are central to this question---they have no distillable entanglement, yet sometimes still have a private classical key. We present a construction of bound-entangled states with private key based on classical probability distributions. From this emerge states possessing a new classical analogue of bound entanglement, distinct from the long-sought bound information. We also find states of smaller dimensions and higher key rates than previously known. Our construction has implications for classical cryptography: we show that existing protocols are insufficient for extracting private key from our distributions due to their "bound-entangled" nature. We propose a simple extension of existing protocols that can extract key from them.

==> fig-4x4.tex <==
\drawAB{4}{4}{
  \emptynode{10};
  \emptynode{32};
  \draw[state] (00) .. controls +(-45-\dangle:\step) and +(135+\dangle:\step).. (33);
  \draw[state] (20) -- (31);
  \draw[state] (01) -- (12) -- (23);
  \draw[state] (02) -- (11);
  \draw[state] (13) -- (22);
  \draw[state] (03) .. controls +(225-\dangle:\step) and +(45+\dangle:\step).. (21) -- (30);
  \path (31) + (0.5*\step,-1.2*\step) node {$K(P_{ABE}) \geq \csuse{4x4}$};
}


==> fig-4x5.tex <==
\drawAB{4}{5}{
  \draw[state] (01) .. controls +(-45-\dangle:\step) and +(135+\dangle:\step).. (34);
  \draw[state] (00) .. controls +(-45+\dangle:\step) and +(135-\dangle:\step).. (33);
  \draw[state] (10) -- (21) -- (32);
  \draw[state] (02) -- (13) -- (24);
  \draw[state] (03) -- (12) .. controls +(225+\dangle:\step) and +(45-\dangle:\step).. (30);
  \draw[state] (14) -- (23);
  \draw[state] (20) -- (11);
  \draw[state] (04) .. controls +(225-\dangle:\step) and +(45+\dangle:\step).. (22) -- (31);
  \path (32) + (0,-1.2*\step) node {$K(P_{ABE}) \geq \csuse{4x5}$};
}


==> fig-5x6.tex <==
\drawAB{5}{6}{
  \emptynode{03};
  \emptynode{04};
  \emptynode{30};
  \emptynode{31};
  \emptynode{40};
  \emptynode{44};
  \draw[state] (01) -- (12) .. controls +(-45-\dangle:\step) and +(135+\dangle:\step).. (45);
  \draw[state] (10) -- (21);
  \draw[state] (20) -- (11) -- (02);
  \draw[state] (00) .. controls +(-45+\dangle:\step) and +(135-\dangle:\step).. (22);
  \draw[state] (41) .. controls +( 45+\dangle:\step) and +(225-\dangle:\step).. (05);
  \draw[state] (32) -- (43);
  \draw[state] (13) -- (24) -- (35);
  \draw[state] (14) -- (23);
  \draw[state] (25) -- (34);
  \draw[state] (15) .. controls +(225-\dangle:\step) and +( 45+\dangle:\step).. (33) -- (42);
  \path (42) + (0.5*\step,-1.2*\step) node {$K(P_{ABE}) \geq \csuse{5x6}$};
}

==> fig-6x5.tex <==
\drawAB{6}{5}{
  \emptynode{30};
  \emptynode{40};
  \emptynode{03};
  \emptynode{13};
  \emptynode{04};
  \emptynode{44};
  \draw[state] (10) -- (21) .. controls +(-45+\dangle:\step) and +(135-\dangle:\step).. (54);
  \draw[state] (01) -- (12);
  \draw[state] (02) -- (11) -- (20);
  \draw[state] (00) .. controls +(-45+\dangle:\step) and +(135-\dangle:\step).. (22);
  \draw[state] (14) .. controls +(225-\dangle:\step) and +( 45+\dangle:\step).. (50);
  \draw[state] (23) -- (34);
  \draw[state] (31) -- (42) -- (53);
  \draw[state] (41) -- (32);
  \draw[state] (52) -- (43);
  \draw[state] (51) .. controls +( 45+\dangle:\step) and +(225-\dangle:\step).. (33) -- (24);
  \path (52) + (0,-1.2*\step) node {$K(P_{ABE}) \geq \csuse{6x5}$};
}


==> fig-cubes.tex <==
% !TeX root = SupershortBEK.tex

\def\aa{40} % angle
\def\dd{0.5} % depth

\newcommand{\cube}[6]{
  % Define points
  \path (#1,#2) ++(\aa:#3*\dd) coordinate (v00#6);
  \path (v00#6) +(#4,0 ) coordinate (v01#6);
  \path (v00#6) +(0 ,#4) coordinate (v10#6);
  \path (v00#6) +(#4,#4) coordinate (v11#6);
  \path (v00#6) +(\aa:#4*\dd) coordinate (w00#6);
  \path (v01#6) +(\aa:#4*\dd) coordinate (w01#6);
  \path (v10#6) +(\aa:#4*\dd) coordinate (w10#6);
  \path (v11#6) +(\aa:#4*\dd) coordinate (w11#6);
  % Draw back lines
  \draw (w10#6) -- (w00#6) -- (w01#6);
  \draw (v00#6) -- (w00#6);
  % Draw middle
  {#5}
  % Draw front lines
  \draw (v00#6) -- (v10#6) -- (w10#6) -- (w11#6) -- (w01#6) -- (v01#6) -- cycle;
  \draw (v10#6) -- (v11#6) -- (v01#6);
  \draw (v11#6) -- (w11#6);
}

\newcommand{\bigcube}[1]{
  \begin{scope}[thin, scale = 0.8]
    \cube{0}{0}{0}{2}{#1}{b}
  \end{scope}
}

\definecolor{darkorange}{rgb}{0.9, 0.4, 0.0}

\newcommand{\smallcube}[3]{
  \begin{scope}[thin]
  \cube{#1}{#2}{#3}{1}{
    \draw[fill = yellow,     draw = none, opacity = 0.9] (v00s) -- (v01s) -- (v11s) -- (v10s);
    \draw[fill = darkorange, draw = none, opacity = 0.9] (v01s) -- (w01s) -- (w11s) -- (v11s) -- (v01s);
    \draw[fill = orange,     draw = none, opacity = 0.9] (v10s) -- (w10s) -- (w11s) -- (v11s) -- (v10s);
  }{s}
  \end{scope}
}

% Draw the actual figure

\begin{tikzpicture}
  \bigcube{
    \smallcube{0}{0}{1}
    \smallcube{1}{0}{0}
    \smallcube{1}{1}{1}
  }
\end{tikzpicture}



==> fig-example.tex <==
\def\step{24pt}
\drawAB{3}{3}{
  \draw[state] (00) -- (11) -- (22);
  \draw[state] (01) -- (10);
  \draw[state] (12) -- (21);
  \draw[state] (02) .. controls +(225-\dangle:\step) and +(45+\dangle:\step).. (20);
  \draw[state] (00) .. controls +(-45+\dangle:\step) and +(135-\dangle:\step).. (22);
}



==> fig-protocol.tex <==
% !TeX root = PRL_appendix.tex

%\documentclass{article}
%\usepackage{amsmath,amssymb,amsthm}
%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes.symbols}
%\begin{document}

\definecolor{darkorange}{rgb}{0.9, 0.4, 0.0}
\definecolor{lightgreen}{rgb}{0.7, 0.9, 0.7}

\begin{tikzpicture}[
  > = latex',
  puffy/.style = {cloud, cloud puffs = 11, cloud ignores aspect, fill = orange!40, draw = black},
  noise/.style = {starburst, starburst point height = 5pt, draw = darkorange, fill = yellow},
  box/.style = {draw = black, fill = lightgreen},
  reg/.style = {%minimum width = 19mm
}]

% Node distance
\def\w{1.9}; % width
\def\h{1.1}; % height

% Distribution
\node (P) at (0,0) [puffy] {$P_{ABE}$};
% Parties
\foreach \n/\i in {A/-1, E/0, B/1} {
  \node (\n) at (\i*\w,-\h) {$\n$};
  \draw [->] (P) to (\n);
}
% First message
\path (A) + (0,-1.0*\h) node[reg] (A1) {$A M_1$};
\path (B) + (0,-1.5*\h) node[reg] (B1) {$B M_1$};
\draw [->] (A) to (A1);
\draw [->] (B) to (B1);
\draw [->] (A1) to node[above] {$M_1$} (B1);
%% Second message
\path (B1) + (0,-1.0*\h) node[reg] (B2) {$B M_1 M_2$};
\path (A1) + (0,-2.0*\h) node[reg] (A2) {$A M_1 M_2$};
\draw [->] (A1) to (A2);
\draw [->] (B1) to (B2);
\draw [->] (B2) to node[above] {$M_2$} (A2);
% Dots...
\path (B2) + (0,-0.60*\h) node {\vdots};
\path (A2) + (0,-0.60*\h) node {\vdots};
\path (A2) + (\w,-0.35*\h) node {\vdots};
% Last message
\path (A2) + (0,-1.5*\h) node[reg] (An) {$A M_1 \dots M_n$};
\path (B2) + (0,-1.5*\h) node[reg] (Bn) {$B M_1 \dots M_n$};
\draw [->] (Bn) to node[above] {$M_n$} (An);
% Noisy processing
\path (An) + (0,-1.1*\h) node[noise] (A') {$\tilde{A}$};
\path (Bn) + (0,-1.6*\h) node[noise] (B') {$\tilde{B}$};
\path (A') + (\w,+6pt) node {noisy local};
\path (A') + (\w,-6pt) node {processing};
\draw [->] (An) to (A');
\draw [->] (Bn) to (B');
% Privacy amplification and error correction
\path (A') + (0,-1.0*\h) node[box] (a) {\ECPA};
\path (B') + (0,-1.5*\h) node[box] (b) {\ECPA};
\draw [->] (A') to (a);
\draw [->] (B') to (b);
\draw [->] (a) to (b);
% Private key
\path (a) + (0,-1.3*\h) node (KA) {$K$};
\path (b) + (0,-0.8*\h) node (KB) {$K$};
\draw [->] (a) to (KA);
\draw [->] (b) to (KB);

\end{tikzpicture}

%\end{document}



==> fig-symmetric.tex <==
% !TeX root = PRL_appendix.tex

\drawAB{4}{5}{

  % Angle for curved paths
  \def\dangle{23}

  % Draw the paths

  \draw[state] (01) .. controls +(-45-\dangle:\step) and +(135+\dangle:\step).. (34);
  \draw[state] (00) .. controls +(-45+\dangle:\step) and +(135-\dangle:\step).. (33);
  \draw[state] (10) -- (21) -- (32);
  \draw[state] (02) -- (13) -- (24);
  \draw[state] (03) -- (12) .. controls +(225+\dangle:\step) and +(45-\dangle:\step).. (30);
  \draw[state] (14) -- (23);
  \draw[state] (20) -- (11);
  \draw[state] (04) .. controls +(225-\dangle:\step) and +(45+\dangle:\step).. (22) -- (31);

  % Define node styles

  \tikzstyle{atom} = [circle, font = \scriptsize, inner sep = 0, minimum size = 8pt, draw = none]

  \definecolor{dblue}{rgb}{0,0,0.5}
  \tikzstyle{a} = [atom, fill = dblue!40,    regular polygon, regular polygon sides = 3]
  \definecolor{dgreen}{rgb}{0,0.5,0}
  \tikzstyle{b} = [atom, fill = dgreen!40,   regular polygon, regular polygon sides = 6, minimum size = 9pt]
  \definecolor{dred}{rgb}{0.5,0,0}
  \tikzstyle{c} = [atom, fill = dred!40]
  \definecolor{dorange}{rgb}{0.8,0.5,0}
  \tikzstyle{d} = [atom, fill = dorange!40]
  \definecolor{dmagenta}{rgb}{0.7,0.2,0.6}
  \tikzstyle{e} = [atom, fill = dmagenta!40]

  % Draw the nodes

  \foreach \n/\lst in {
    a/{00, 14, 20, 34},
    b/{01, 11, 23, 33},
    c/{02, 12, 22, 32},
    d/{03, 13, 21, 31},
    e/{04, 10, 24, 30}} {
    \foreach \xy in \lst {
      \node[\n] at (\xy) {\n};
    }
  }

  % Draw the extra nodes on the side

  \node[a] (a) at (4,-0.5) {a};
  \node[b] (b) at (5,-0.5) {b};
  \draw[state] (a) -- (b);
  \node at (5.5,-0.5) {$\times \; 4$};

  \path (4.5,-1.5)+(210:0.5) node[c] (c) {c};
  \path (4.5,-1.5)+( 90:0.5) node[d] (d) {d};
  \path (4.5,-1.5)+(-30:0.5) node[e] (e) {e};
  \draw[state] (c) -- (d) -- (e) -- (c);
  \node at (5.5,-1.5) {$\times \; 4$};

}


==> fig-trash.tex <==
% !TeX root = PRL_appendix.tex

\begin{tikzpicture}

% Node distance
\def\w{1.2cm}; % width
\def\h{0.8cm}; % height

\path (-0.3*\w,0) coordinate (P);
\node [anchor = east, align = center] at (P) {$P_{ABE}$ \\ or \\ $\ket{\psi}_{ABE}$};

\foreach \n/\i in {B/-1, E/0, A/1} {
  \path (     0,\i*\h) coordinate [label=30:$\n$] (\n);
  \path (3.5*\w,\i*\h) coordinate [label=90:$\n$] (\n');
  \draw (P) -- (\n) -- (\n');
}

\def\rx{0.20}; % trash ellipse width
\def\ry{0.05}; % trash ellipse height
\def\th{0.25}; % trash bin height

\foreach \n in {A, B} {
  \path ( \n)+(1.3*\w,-0.2*\h) coordinate (R\n);
  \path (R\n)+(1.2*\w,0) coordinate (T\n);
  \path (T\n)+(0,-0.2) coordinate (t\n);
  \draw (R\n) -- (T\n) -- (t\n);
  \draw (t\n) circle [x radius = \rx, y radius = \ry];
  \path [draw = black] (t\n) ++(\rx,0) -- ++(-0.3*\rx,-\th) .. controls +(220:0.1) and +(-40:0.1) .. ++(-1.4*\rx,0) -- ++(-0.3*\rx,\th);
  \path (t\n) + (3*\rx,0) node {$T_\n$};
}

\path (E)+(1.3*\w,-0.1*\h) node [draw = black, align = center, fill = white, text width = 30, minimum height = 2.6*\h] {LOPC \\ or \\ LOCC};

\draw [densely dashed] (2.1*\w,-1.6*\h) -- (2.1*\w,1.4*\h);
\node [text width = 70, align = center] at (2.1*\w,2.2*\h) {$P_{A B T_A T_B E}$ \\ or \\ $\ket{\Psi}_{A B T_A T_B E}$};

\end{tikzpicture}


==> fig-yuzz.tex <==
\newcommand{\yuzzcode}{
\pgfpathmoveto{\pgfpoint{360}{0}}
\pgfpathlineto{\pgfpoint{360}{43}}
\pgfpathcurveto{\pgfpoint{451}{62}}{\pgfpoint{451}{62}}{\pgfpoint{487.5}{81.5}}
\pgfpathcurveto{\pgfpoint{524}{101}}{\pgfpoint{524}{101}}{\pgfpoint{524}{115}}
\pgfpathlineto{\pgfpoint{524}{537}}
\pgfpathcurveto{\pgfpoint{487}{618}}{\pgfpoint{487}{618}}{\pgfpoint{440}{706}}
\pgfpathcurveto{\pgfpoint{393}{794}}{\pgfpoint{393}{794}}{\pgfpoint{344}{877}}
\pgfpathlineto{\pgfpoint{249}{1031.5}}
\pgfpathcurveto{\pgfpoint{203}{1103}}{\pgfpoint{203}{1103}}{\pgfpoint{168}{1151}}
\pgfpathcurveto{\pgfpoint{159}{1162}}{\pgfpoint{159}{1162}}{\pgfpoint{147.5}{1172}}
\pgfpathcurveto{\pgfpoint{136}{1182}}{\pgfpoint{136}{1182}}{\pgfpoint{118}{1189.5}}
\pgfpathcurveto{\pgfpoint{100}{1197}}{\pgfpoint{100}{1197}}{\pgfpoint{73}{1201.5}}
\pgfpathcurveto{\pgfpoint{46}{1206}}{\pgfpoint{46}{1206}}{\pgfpoint{4}{1206}}
\pgfpathlineto{\pgfpoint{0}{1249}}
\pgfpathcurveto{\pgfpoint{59}{1257}}{\pgfpoint{59}{1257}}{\pgfpoint{118}{1263.5}}
\pgfpathcurveto{\pgfpoint{177}{1270}}{\pgfpoint{177}{1270}}{\pgfpoint{219}{1270}}
\pgfpathcurveto{\pgfpoint{265}{1270}}{\pgfpoint{265}{1270}}{\pgfpoint{297}{1231}}
\pgfpathcurveto{\pgfpoint{334}{1183}}{\pgfpoint{334}{1183}}{\pgfpoint{377}{1117.5}}
\pgfpathcurveto{\pgfpoint{420}{1052}}{\pgfpoint{420}{1052}}{\pgfpoint{463}{979}}
\pgfpathcurveto{\pgfpoint{506}{906}}{\pgfpoint{506}{906}}{\pgfpoint{547}{829}}
\pgfpathlineto{\pgfpoint{623}{680}}
\pgfpathlineto{\pgfpoint{891}{1151}}
\pgfpathcurveto{\pgfpoint{905.847}{1177.09}}{\pgfpoint{905.847}{1177.09}}{\pgfpoint{881.5}{1192}}
\pgfpathcurveto{\pgfpoint{857}{1207}}{\pgfpoint{857}{1207}}{\pgfpoint{780}{1217}}
\pgfpathlineto{\pgfpoint{780}{1260}}
\pgfpathlineto{\pgfpoint{1176}{1260}}
\pgfpathlineto{\pgfpoint{1176}{1217}}
\pgfpathcurveto{\pgfpoint{1107}{1204}}{\pgfpoint{1107}{1204}}{\pgfpoint{1070.5}{1190.5}}
\pgfpathcurveto{\pgfpoint{1034.4}{1177.15}}{\pgfpoint{1034.4}{1177.15}}{\pgfpoint{1020}{1151}}
\pgfpathlineto{\pgfpoint{684}{541}}
\pgfpathlineto{\pgfpoint{684}{446.538}}
\pgfpathcurveto{\pgfpoint{690.606}{457.901}}{\pgfpoint{690.606}{457.901}}{\pgfpoint{697.931}{468.991}}
\pgfpathcurveto{\pgfpoint{738.535}{530.468}}{\pgfpoint{738.535}{530.468}}{\pgfpoint{797.05}{579.568}}
\pgfpathcurveto{\pgfpoint{857.405}{630.213}}{\pgfpoint{857.405}{630.213}}{\pgfpoint{928.836}{659.437}}
\pgfpathcurveto{\pgfpoint{1000.27}{688.661}}{\pgfpoint{1000.27}{688.661}}{\pgfpoint{1075.66}{695.224}}
\pgfpathcurveto{\pgfpoint{1151.06}{701.786}}{\pgfpoint{1151.06}{701.786}}{\pgfpoint{1226.26}{685.034}}
\pgfpathcurveto{\pgfpoint{1301.46}{668.282}}{\pgfpoint{1301.46}{668.282}}{\pgfpoint{1369.26}{627.838}}
\pgfpathlineto{\pgfpoint{1367.59}{596.196}}
\pgfpathcurveto{\pgfpoint{1341.45}{606.3}}{\pgfpoint{1341.45}{606.3}}{\pgfpoint{1312.79}{612.491}}
\pgfpathcurveto{\pgfpoint{1276.43}{605.208}}{\pgfpoint{1276.43}{605.208}}{\pgfpoint{1239.65}{590.935}}
\pgfpathcurveto{\pgfpoint{1189.09}{571.311}}{\pgfpoint{1189.09}{571.311}}{\pgfpoint{1143.47}{539.13}}
\pgfpathcurveto{\pgfpoint{1097.84}{506.949}}{\pgfpoint{1097.84}{506.949}}{\pgfpoint{1059.85}{462.59}}
\pgfpathcurveto{\pgfpoint{1021.86}{418.23}}{\pgfpoint{1021.86}{418.23}}{\pgfpoint{997.202}{362.351}}
\pgfpathcurveto{\pgfpoint{974.705}{311.358}}{\pgfpoint{974.705}{311.358}}{\pgfpoint{966.761}{258.966}}
\pgfpathcurveto{\pgfpoint{958.817}{206.571}}{\pgfpoint{958.817}{206.571}}{\pgfpoint{966.404}{156.634}}
\pgfpathcurveto{\pgfpoint{973.991}{106.696}}{\pgfpoint{973.991}{106.696}}{\pgfpoint{996.684}{61.5176}}
\pgfpathcurveto{\pgfpoint{1007.66}{39.6651}}{\pgfpoint{1007.66}{39.6651}}{\pgfpoint{1022.55}{19.7841}}
\pgfpathcurveto{\pgfpoint{1023.5}{66.3723}}{\pgfpoint{1023.5}{66.3723}}{\pgfpoint{1032.91}{107.978}}
\pgfpathcurveto{\pgfpoint{1045.61}{164.146}}{\pgfpoint{1045.61}{164.146}}{\pgfpoint{1070.55}{209.466}}
\pgfpathcurveto{\pgfpoint{1095.49}{254.786}}{\pgfpoint{1095.49}{254.786}}{\pgfpoint{1131.23}{288.309}}
\pgfpathcurveto{\pgfpoint{1166.97}{321.831}}{\pgfpoint{1166.97}{321.831}}{\pgfpoint{1210.31}{341.789}}
\pgfpathcurveto{\pgfpoint{1255.02}{362.375}}{\pgfpoint{1255.02}{362.375}}{\pgfpoint{1301.59}{364.689}}
\pgfpathcurveto{\pgfpoint{1348.17}{367.005}}{\pgfpoint{1348.17}{367.005}}{\pgfpoint{1392.3}{352.018}}
\pgfpathcurveto{\pgfpoint{1436.45}{337.03}}{\pgfpoint{1436.45}{337.03}}{\pgfpoint{1475.66}{305.356}}
\pgfpathcurveto{\pgfpoint{1511.94}{276.054}}{\pgfpoint{1511.94}{276.054}}{\pgfpoint{1540.44}{233.853}}
\pgfpathcurveto{\pgfpoint{1541.53}{233.853}}{\pgfpoint{1541.53}{233.853}}{\pgfpoint{1543.66}{233.839}}
\pgfpathlineto{\pgfpoint{1553}{225.547}}
\pgfpathcurveto{\pgfpoint{1548.66}{225.241}}{\pgfpoint{1548.66}{225.241}}{\pgfpoint{1544.3}{224.855}}
\pgfpathlineto{\pgfpoint{1537.52}{204.656}}
\pgfpathcurveto{\pgfpoint{1529.22}{213.826}}{\pgfpoint{1529.22}{213.826}}{\pgfpoint{1519.97}{222.085}}
\pgfpathcurveto{\pgfpoint{1501.8}{219.562}}{\pgfpoint{1501.8}{219.562}}{\pgfpoint{1483.48}{215.667}}
\pgfpathcurveto{\pgfpoint{1448.45}{208.219}}{\pgfpoint{1448.45}{208.219}}{\pgfpoint{1416.85}{196.005}}
\pgfpathcurveto{\pgfpoint{1385.24}{183.791}}{\pgfpoint{1385.24}{183.791}}{\pgfpoint{1358.92}{166.955}}
\pgfpathcurveto{\pgfpoint{1332.6}{150.119}}{\pgfpoint{1332.6}{150.119}}{\pgfpoint{1315.52}{128.91}}
\pgfpathcurveto{\pgfpoint{1299.93}{109.557}}{\pgfpoint{1299.93}{109.557}}{\pgfpoint{1294.43}{89.6729}}
\pgfpathcurveto{\pgfpoint{1288.92}{69.787}}{\pgfpoint{1288.92}{69.787}}{\pgfpoint{1294.18}{50.835}}
\pgfpathcurveto{\pgfpoint{1299.44}{31.8809}}{\pgfpoint{1299.44}{31.8809}}{\pgfpoint{1315.16}{14.7344}}
\pgfpathcurveto{\pgfpoint{1321.43}{7.88772}}{\pgfpoint{1321.43}{7.88772}}{\pgfpoint{1329.56}{1.551}}
\pgfpathcurveto{\pgfpoint{1338.13}{25.6512}}{\pgfpoint{1338.13}{25.6512}}{\pgfpoint{1351.21}{44.9346}}
\pgfpathcurveto{\pgfpoint{1368.06}{69.7627}}{\pgfpoint{1368.06}{69.7627}}{\pgfpoint{1390.22}{86.46}}
\pgfpathcurveto{\pgfpoint{1412.38}{103.157}}{\pgfpoint{1412.38}{103.157}}{\pgfpoint{1438.86}{111.579}}
\pgfpathcurveto{\pgfpoint{1465.34}{120}}{\pgfpoint{1465.34}{120}}{\pgfpoint{1493.99}{120}}
\pgfpathcurveto{\pgfpoint{1523.53}{120}}{\pgfpoint{1523.53}{120}}{\pgfpoint{1551.1}{110.562}}
\pgfpathcurveto{\pgfpoint{1578.66}{101.125}}{\pgfpoint{1578.66}{101.125}}{\pgfpoint{1601.9}{83.7012}}
\pgfpathcurveto{\pgfpoint{1625.14}{66.2777}}{\pgfpoint{1625.14}{66.2777}}{\pgfpoint{1642.71}{41.7402}}
\pgfpathcurveto{\pgfpoint{1660.27}{17.2021}}{\pgfpoint{1660.27}{17.2021}}{\pgfpoint{1670}{-12.707}}
\pgfpathlineto{\pgfpoint{1661.89}{-22}}
\pgfpathcurveto{\pgfpoint{1652.16}{-3.125}}{\pgfpoint{1652.16}{-3.125}}{\pgfpoint{1636.31}{13.7178}}
\pgfpathcurveto{\pgfpoint{1620.46}{30.5605}}{\pgfpoint{1620.46}{30.5605}}{\pgfpoint{1599.56}{43.1924}}
\pgfpathcurveto{\pgfpoint{1578.66}{55.824}}{\pgfpoint{1578.66}{55.824}}{\pgfpoint{1553.26}{63.2295}}
\pgfpathcurveto{\pgfpoint{1527.86}{70.6338}}{\pgfpoint{1527.86}{70.6338}}{\pgfpoint{1499.03}{70.6338}}
\pgfpathcurveto{\pgfpoint{1472.73}{70.6338}}{\pgfpoint{1472.73}{70.6338}}{\pgfpoint{1447.78}{64.5361}}
\pgfpathcurveto{\pgfpoint{1422.83}{58.4375}}{\pgfpoint{1422.83}{58.4375}}{\pgfpoint{1401.12}{46.5312}}
\pgfpathcurveto{\pgfpoint{1379.41}{34.6256}}{\pgfpoint{1379.41}{34.6256}}{\pgfpoint{1361.93}{17.4922}}
\pgfpathcurveto{\pgfpoint{1350.55}{6.33797}}{\pgfpoint{1350.55}{6.33797}}{\pgfpoint{1341.77}{-7.03153}}
\pgfpathcurveto{\pgfpoint{1349.38}{-11.8628}}{\pgfpoint{1349.38}{-11.8628}}{\pgfpoint{1358.18}{-16.3613}}
\pgfpathlineto{\pgfpoint{1339.24}{-20}}
\pgfpathlineto{\pgfpoint{1334.93}{-18.513}}
\pgfpathlineto{\pgfpoint{1333.11}{-22}}
\pgfpathlineto{\pgfpoint{1327.84}{-15.963}}
\pgfpathcurveto{\pgfpoint{1291.19}{-2.4427}}{\pgfpoint{1291.19}{-2.4427}}{\pgfpoint{1267.04}{13.7178}}
\pgfpathcurveto{\pgfpoint{1239.23}{32.3271}}{\pgfpoint{1239.23}{32.3271}}{\pgfpoint{1226.95}{52.8115}}
\pgfpathcurveto{\pgfpoint{1214.67}{73.2951}}{\pgfpoint{1214.67}{73.2951}}{\pgfpoint{1217.54}{94.8887}}
\pgfpathcurveto{\pgfpoint{1220.42}{116.482}}{\pgfpoint{1220.42}{116.482}}{\pgfpoint{1237.4}{137.558}}
\pgfpathcurveto{\pgfpoint{1254.9}{159.296}}{\pgfpoint{1254.9}{159.296}}{\pgfpoint{1285.6}{177.215}}
\pgfpathcurveto{\pgfpoint{1316.29}{195.133}}{\pgfpoint{1316.29}{195.133}}{\pgfpoint{1356.58}{207.87}}
\pgfpathcurveto{\pgfpoint{1396.87}{220.607}}{\pgfpoint{1396.87}{220.607}}{\pgfpoint{1444.62}{227.388}}
\pgfpathcurveto{\pgfpoint{1474.92}{231.69}}{\pgfpoint{1474.92}{231.69}}{\pgfpoint{1506.64}{233.13}}
\pgfpathcurveto{\pgfpoint{1494.27}{242.652}}{\pgfpoint{1494.27}{242.652}}{\pgfpoint{1480.41}{250.752}}
\pgfpathcurveto{\pgfpoint{1447.75}{269.846}}{\pgfpoint{1447.75}{269.846}}{\pgfpoint{1409.62}{277.892}}
\pgfpathcurveto{\pgfpoint{1371.49}{285.937}}{\pgfpoint{1371.49}{285.937}}{\pgfpoint{1329.24}{281.489}}
\pgfpathcurveto{\pgfpoint{1286.98}{277.042}}{\pgfpoint{1286.98}{277.042}}{\pgfpoint{1243.37}{256.96}}
\pgfpathcurveto{\pgfpoint{1203.56}{238.633}}{\pgfpoint{1203.56}{238.633}}{\pgfpoint{1168.94}{210.335}}
\pgfpathcurveto{\pgfpoint{1134.32}{182.037}}{\pgfpoint{1134.32}{182.037}}{\pgfpoint{1107.6}{145.605}}
\pgfpathcurveto{\pgfpoint{1080.88}{109.174}}{\pgfpoint{1080.88}{109.174}}{\pgfpoint{1063.26}{66.3369}}
\pgfpathcurveto{\pgfpoint{1049.34}{32.5012}}{\pgfpoint{1049.34}{32.5012}}{\pgfpoint{1042.88}{-4.50809}}
\pgfpathcurveto{\pgfpoint{1050.46}{-12.6486}}{\pgfpoint{1050.46}{-12.6486}}{\pgfpoint{1058.79}{-20.4131}}
\pgfpathlineto{\pgfpoint{1031.44}{-30}}
\pgfpathcurveto{\pgfpoint{967.365}{9.80664}}{\pgfpoint{967.365}{9.80664}}{\pgfpoint{927.229}{58.8389}}
\pgfpathcurveto{\pgfpoint{887.094}{107.871}}{\pgfpoint{887.094}{107.871}}{\pgfpoint{869.365}{161.842}}
\pgfpathcurveto{\pgfpoint{851.637}{215.814}}{\pgfpoint{851.637}{215.814}}{\pgfpoint{855.788}{272.709}}
\pgfpathcurveto{\pgfpoint{859.939}{329.604}}{\pgfpoint{859.939}{329.604}}{\pgfpoint{884.438}{385.135}}
\pgfpathcurveto{\pgfpoint{909.709}{442.411}}{\pgfpoint{909.709}{442.411}}{\pgfpoint{954.018}{489.621}}
\pgfpathcurveto{\pgfpoint{998.325}{536.831}}{\pgfpoint{998.325}{536.831}}{\pgfpoint{1056.48}{570.392}}
\pgfpathcurveto{\pgfpoint{1111.07}{601.895}}{\pgfpoint{1111.07}{601.895}}{\pgfpoint{1175.15}{619.569}}
\pgfpathcurveto{\pgfpoint{1155.65}{617.539}}{\pgfpoint{1155.65}{617.539}}{\pgfpoint{1135.79}{613.848}}
\pgfpathcurveto{\pgfpoint{1072.86}{602.149}}{\pgfpoint{1072.86}{602.149}}{\pgfpoint{1009.1}{572.749}}
\pgfpathcurveto{\pgfpoint{945.345}{543.349}}{\pgfpoint{945.345}{543.349}}{\pgfpoint{886.461}{493.939}}
\pgfpathcurveto{\pgfpoint{832.729}{448.854}}{\pgfpoint{832.729}{448.854}}{\pgfpoint{791.531}{394.438}}
\pgfpathcurveto{\pgfpoint{750.332}{340.022}}{\pgfpoint{750.332}{340.022}}{\pgfpoint{725.063}{280.074}}
\pgfpathcurveto{\pgfpoint{699.796}{220.127}}{\pgfpoint{699.796}{220.127}}{\pgfpoint{691.553}{157.453}}
\pgfpathcurveto{\pgfpoint{688.109}{131.275}}{\pgfpoint{688.109}{131.275}}{\pgfpoint{688.31}{105.187}}
\pgfpathcurveto{\pgfpoint{690.053}{102.947}}{\pgfpoint{690.053}{102.947}}{\pgfpoint{692.5}{100.5}}
\pgfpathcurveto{\pgfpoint{701}{92}}{\pgfpoint{701}{92}}{\pgfpoint{720.5}{82}}
\pgfpathcurveto{\pgfpoint{740}{72}}{\pgfpoint{740}{72}}{\pgfpoint{771.5}{62}}
\pgfpathcurveto{\pgfpoint{803}{52}}{\pgfpoint{803}{52}}{\pgfpoint{850}{43}}
\pgfpathlineto{\pgfpoint{850}{0}}
\pgfpathlineto{\pgfpoint{360}{0}}
\pgfusepath{fill}
}

